Swap Regret Minimization Through Response-Based Approachability

We consider the problem of minimizing different notions of swap regret in online optimization. These forms of regret are tightly connected to correlated equilibrium concepts in games, and have been more recently shown to guarantee non-manipulability against strategic adversaries. The only computationally efficient algorithm for minimizing linear swap regret over a general convex set in $\mathbb{R}^d$ was developed recently by Daskalakis, Farina, Fishelson, Pipis, and Schneider (STOC '25). However, it incurs a highly suboptimal regret bound of $\Omega(d^4 \sqrt{T})$ and also relies on computationally intensive calls to the ellipsoid algorithm at each iteration. In this paper, we develop a significantly simpler, computationally efficient algorithm that guarantees $O(d \sqrt{T})$ linear swap regret for a general convex set that has been preconditioned via the John ellipsoid. Our algorithm leverages the powerful response-based approachability framework of Bernstein and Shimkin (JMLR~'15) -- previously overlooked in the line of work on swap regret minimization -- and simultaneously minimizes profile swap regret, which was recently shown to guarantee non-manipulability. Moreover, we establish a matching information-theoretic lower bound: any learner must incur in expectation $\Omega(d \sqrt{T})$ linear swap regret for large enough $T$, even when the set is centrally symmetric. This also shows that the classic algorithm of Gordon, Greenwald, and Marks (ICML '08) is existentially optimal for minimizing linear swap regret, although it is computationally inefficient. Finally, we extend our approach to minimize regret with respect to the set of swap deviations with polynomial dimension, unifying and strengthening recent results in equilibrium computation and online learning.

==> diagram.tex <==
\begin{tikzpicture}[scale=1]
  % outer convex set
  \draw[thick,fill=gray!10]
    (0,0) ellipse (3cm and 2cm)
    node[right,xshift=0.3cm,yshift=0.3cm] {$\mathcal{K}$};

  % inner convex set S
  \draw[thick,fill=white]
    (-1.5,0) ellipse (1.5cm and 1cm)
    node[below] {$\cS$};

  % red tangent line
  \draw[red,thick]
    (0cm,-2.9cm) -- (0cm,2.9cm)
    node[above,black] {support};

  % blue dashed line through center
  \draw[blue,thick,dashed]
    (-1cm,-2.5cm) -- (-1cm,2.5cm)
    node[above,black] {minimax};

  % arrow labeled U
  \draw[->,thick]
    (-2,-3.0) -- (2,-3.0)
    node[midway,below] {$U$};
\end{tikzpicture}
